Orbit automata as a new tool to attack the order problem in automaton groups

We introduce a new tool, called the orbit automaton, that describes the action of an automaton group $G$ on the subtrees corresponding to the orbits of $G$ on levels of the tree. The connection between $G$ and the groups generated by the orbit automata is used to find elements of infinite order in certain automaton groups for which other methods failed to work.

==> otBTN.tex <==
%\documentclass{article}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath,amssymb}
%
%\begin{document}
%\pagestyle{empty}

\scalebox{.8}{
\begin{tikzpicture}[>=latex',line join=bevel,xscale=.5,inner sep=0pt, minimum size=4pt]
%
\node (a0_1) at (540.0bp,334.0bp) [draw,circle] {};	\coordinate (a0_1left) at (520.0bp,334.0bp);
\node (a1_1) at (540.0bp,272.0bp) [draw,circle] {};	\coordinate (a1_1left) at (520.0bp,272.0bp);
	\draw[gray,thick,decorate,decoration={brace,amplitude=6pt}] (a1_1left) -- (a0_1left) node[gray,left,midway,scale=0.9] {\(\cw(\hat\G)~~\)};
\node (a2_1) at (215.0bp,206.0bp) [draw,circle] {};
\node (a2_2) at (540.0bp,206.0bp) [draw,circle] {};
\node (a2_3) at (879.0bp,206.0bp) [draw,circle] {};
%	\coordinate (a2_3bis) at (885.0bp,212.0bp);
	\node[gray,scale=1] (a2_3ne) at (959.0bp,246.0bp) {\({\mathcal O}_{ac}\)};		
	\draw[gray,->,thick] (a2_3ne) -- (a2_3);
\node (a3_1) at (72.0bp,140.0bp) [draw,circle] {};
\node (a3_2) at (188.0bp,140.0bp) [draw,circle] {};
\node (a3_3) at (274.0bp,140.0bp) [draw,circle] {};
\node (a3_4) at (435.0bp,140.0bp) [draw,circle] {};
\node (a3_5) at (540.0bp,140.0bp) [draw,circle] {};
\node (a3_6) at (636.0bp,140.0bp) [draw,circle] {};
\node (a3_7) at (821.0bp,140.0bp) [draw,circle] {};
\node (a3_8) at (917.0bp,140.0bp) [draw,circle] {};
\node (a3_9) at (1054.0bp,140.0bp) [draw,circle] {};
\node (a4_1) at (27.0bp,74.0bp) [draw,circle] {};
\node (a4_10) at (390.0bp,74.0bp) [draw,circle] {};
\node (a4_11) at (426.0bp,74.0bp) [draw,circle] {};
\node (a4_12) at (456.0bp,74.0bp) [draw,circle] {};
\node (a4_13) at (508.0bp,74.0bp) [draw,circle] {};
\node (a4_14) at (540.0bp,74.0bp) [draw,circle] {};
\node (a4_15) at (572.0bp,74.0bp) [draw,circle] {};
\node (a4_16) at (624.0bp,74.0bp) [draw,circle] {};
\node (a4_17) at (657.0bp,74.0bp) [draw,circle] {};
\node (a4_18) at (703.0bp,74.0bp) [draw,circle] {};
\node (a4_19) at (761.0bp,74.0bp) [draw,circle] {};
\node (a4_2) at (62.0bp,74.0bp) [draw,circle] {};
\node (a4_20) at (806.0bp,74.0bp) [draw,circle] {};
\node (a4_21) at (833.0bp,74.0bp) [draw,circle] {};
\node (a4_22) at (885.0bp,74.0bp) [draw,circle] {};
\node (a4_23) at (917.0bp,74.0bp) [draw,circle] {};
\node (a4_24) at (949.0bp,74.0bp) [draw,circle] {};
\node (a4_25) at (989.0bp,74.0bp) [draw,circle] {};
\node (a4_26) at (1040.0bp,74.0bp) [draw,circle] {};
\node (a4_27) at (1066.0bp,74.0bp) [draw,circle] {};
\node (a4_28) at (1105.0bp,74.0bp) [draw,circle] {};
\node (a4_3) at (92.0bp,74.0bp) [draw,circle] {};
\node (a4_4) at (143.0bp,74.0bp) [draw,circle] {};
\node (a4_5) at (179.0bp,74.0bp) [draw,circle] {};
\node (a4_6) at (209.0bp,74.0bp) [draw,circle] {};
\node (a4_7) at (257.0bp,74.0bp) [draw,circle] {};
\node (a4_8) at (293.0bp,74.0bp) [draw,circle] {};
\node (a4_9) at (339.0bp,74.0bp) [draw,circle] {};
\node (a5_1) at (7.0bp,8.0bp) [draw,circle] {};
\node (a5_10) at (124.0bp,8.0bp) [draw,circle] {};
\node (a5_11) at (137.0bp,8.0bp) [draw,circle] {};
\node (a5_12) at (150.0bp,8.0bp) [draw,circle] {};
\node (a5_13) at (163.0bp,8.0bp) [draw,circle] {};
\node (a5_14) at (176.0bp,8.0bp) [draw,circle] {};
\node (a5_15) at (189.0bp,8.0bp) [draw,circle] {};
\node (a5_16) at (202.0bp,8.0bp) [draw,circle] {};
\node (a5_17) at (215.0bp,8.0bp) [draw,circle] {};
\node (a5_18) at (228.0bp,8.0bp) [draw,circle] {};
\node (a5_19) at (241.0bp,8.0bp) [draw,circle] {};
\node (a5_2) at (20.0bp,8.0bp) [draw,circle] {};
\node (a5_20) at (254.0bp,8.0bp) [draw,circle] {};
\node (a5_21) at (267.0bp,8.0bp) [draw,circle] {};
\node (a5_22) at (280.0bp,8.0bp) [draw,circle] {};
\node (a5_23) at (293.0bp,8.0bp) [draw,circle] {};
\node (a5_24) at (306.0bp,8.0bp) [draw,circle] {};
\node (a5_25) at (319.0bp,8.0bp) [draw,circle] {};
\node (a5_26) at (332.0bp,8.0bp) [draw,circle] {};
\node (a5_27) at (345.0bp,8.0bp) [draw,circle] {};
\node (a5_28) at (358.0bp,8.0bp) [draw,circle] {};
\node (a5_29) at (371.0bp,8.0bp) [draw,circle] {};
\node (a5_3) at (33.0bp,8.0bp) [draw,circle] {};
\node (a5_30) at (384.0bp,8.0bp) [draw,circle] {};
\node (a5_31) at (397.0bp,8.0bp) [draw,circle] {};
\node (a5_32) at (410.0bp,8.0bp) [draw,circle] {};
\node (a5_33) at (423.0bp,8.0bp) [draw,circle] {};
\node (a5_34) at (436.0bp,8.0bp) [draw,circle] {};
\node (a5_35) at (449.0bp,8.0bp) [draw,circle] {};
\node (a5_36) at (462.0bp,8.0bp) [draw,circle] {};
\node (a5_37) at (475.0bp,8.0bp) [draw,circle] {};
\node (a5_38) at (488.0bp,8.0bp) [draw,circle] {};
\node (a5_39) at (501.0bp,8.0bp) [draw,circle] {};
\node (a5_4) at (46.0bp,8.0bp) [draw,circle] {};
\node (a5_40) at (514.0bp,8.0bp) [draw,circle] {};
\node (a5_41) at (527.0bp,8.0bp) [draw,circle] {};
\node (a5_42) at (540.0bp,8.0bp) [draw,circle] {};
\node (a5_43) at (553.0bp,8.0bp) [draw,circle] {};
\node (a5_44) at (566.0bp,8.0bp) [draw,circle] {};
\node (a5_45) at (579.0bp,8.0bp) [draw,circle] {};
\node (a5_46) at (592.0bp,8.0bp) [draw,circle] {};
\node (a5_47) at (605.0bp,8.0bp) [draw,circle] {};
\node (a5_48) at (618.0bp,8.0bp) [draw,circle] {};
\node (a5_49) at (631.0bp,8.0bp) [draw,circle] {};
\node (a5_5) at (59.0bp,8.0bp) [draw,circle] {};
\node (a5_50) at (644.0bp,8.0bp) [draw,circle] {};
\node (a5_51) at (657.0bp,8.0bp) [draw,circle] {};
\node (a5_52) at (670.0bp,8.0bp) [draw,circle] {};
\node (a5_53) at (683.0bp,8.0bp) [draw,circle] {};
\node (a5_54) at (696.0bp,8.0bp) [draw,circle] {};
\node (a5_55) at (709.0bp,8.0bp) [draw,circle] {};
\node (a5_56) at (722.0bp,8.0bp) [draw,circle] {};
\node (a5_57) at (735.0bp,8.0bp) [draw,circle] {};
\node (a5_58) at (748.0bp,8.0bp) [draw,circle] {};
\node (a5_59) at (761.0bp,8.0bp) [draw,circle] {};
\node (a5_6) at (72.0bp,8.0bp) [draw,circle] {};
\node (a5_60) at (774.0bp,8.0bp) [draw,circle] {};
\node (a5_61) at (787.0bp,8.0bp) [draw,circle] {};
\node (a5_62) at (800.0bp,8.0bp) [draw,circle] {};
\node (a5_63) at (813.0bp,8.0bp) [draw,circle] {};
\node (a5_64) at (826.0bp,8.0bp) [draw,circle] {};
\node (a5_65) at (839.0bp,8.0bp) [draw,circle] {};
\node (a5_66) at (852.0bp,8.0bp) [draw,circle] {};
\node (a5_67) at (865.0bp,8.0bp) [draw,circle] {};
\node (a5_68) at (878.0bp,8.0bp) [draw,circle] {};
\node (a5_69) at (891.0bp,8.0bp) [draw,circle] {};
\node (a5_7) at (85.0bp,8.0bp) [draw,circle] {};
\node (a5_70) at (904.0bp,8.0bp) [draw,circle] {};
\node (a5_71) at (917.0bp,8.0bp) [draw,circle] {};
\node (a5_72) at (930.0bp,8.0bp) [draw,circle] {};
\node (a5_73) at (943.0bp,8.0bp) [draw,circle] {};
\node (a5_74) at (956.0bp,8.0bp) [draw,circle] {};
\node (a5_75) at (969.0bp,8.0bp) [draw,circle] {};
\node (a5_76) at (982.0bp,8.0bp) [draw,circle] {};
\node (a5_77) at (995.0bp,8.0bp) [draw,circle] {};
\node (a5_78) at (1008.0bp,8.0bp) [draw,circle] {};
\node (a5_79) at (1021.0bp,8.0bp) [draw,circle] {};
\node (a5_8) at (98.0bp,8.0bp) [draw,circle] {};
\node (a5_80) at (1034.0bp,8.0bp) [draw,circle] {};
\node (a5_81) at (1047.0bp,8.0bp) [draw,circle] {};
\node (a5_82) at (1060.0bp,8.0bp) [draw,circle] {};
\node (a5_83) at (1073.0bp,8.0bp) [draw,circle] {};
\node (a5_84) at (1086.0bp,8.0bp) [draw,circle] {};
\node (a5_85) at (1099.0bp,8.0bp) [draw,circle] {};
\node (a5_86) at (1112.0bp,8.0bp) [draw,circle] {};
\node (a5_87) at (1125.0bp,8.0bp) [draw,circle] {};
\node (a5_9) at (111.0bp,8.0bp) [draw,circle] {};
%
\draw 	[thick]	 (a0_1) ..controls (540.0bp,321.63bp) and (540.0bp,292.64bp)  .. (a1_1); \draw (543.5bp,305.0bp) node[scale=.7] {~~4};
\draw 	[]	 (a1_1) ..controls (489.93bp,261.14bp) and (264.71bp,216.79bp)  .. (a2_1); \draw (410.5bp,239.0bp) node[scale=.7] {1};
\draw 	[]	 (a1_1) ..controls (540.0bp,250.22bp) and (540.0bp,219.11bp)  .. (a2_2); \draw (543.5bp,239.0bp) node[scale=.7] {~~1};
\draw 	[thick]	 (a1_1) ..controls (592.72bp,261.05bp) and (844.51bp,213.51bp)  .. (a2_3); \draw (742.5bp,239.0bp) node[scale=.7] {2};
\draw 	[]	 (a2_1) ..controls (184.66bp,191.42bp) and (102.44bp,154.62bp)  .. (a3_1); \draw (160.5bp,173.0bp) node[scale=.7] {1};
\draw 	[]	 (a2_1) ..controls (206.5bp,184.84bp) and (192.96bp,152.75bp)  .. (a3_2); \draw (207.5bp,173.0bp) node[scale=.7] {1};
\draw 	[]	 (a2_1) ..controls (231.69bp,186.89bp) and (263.72bp,152.15bp)  .. (a3_3); \draw (253.5bp,173.0bp) node[scale=.7] {2};
\draw 	[]	 (a2_2) ..controls (522.88bp,194.56bp) and (451.79bp,151.24bp)  .. (a3_4); \draw (499.5bp,173.0bp) node[scale=.7] {1};
\draw 	[]	 (a2_2) ..controls (540.0bp,191.72bp) and (540.0bp,154.05bp)  .. (a3_5); \draw (543.5bp,173.0bp) node[scale=.7] {~1};
\draw 	[]	 (a2_2) ..controls (555.65bp,194.56bp) and (620.65bp,151.24bp)  .. (a3_6); \draw (599.5bp,173.0bp) node[scale=.7] {2};
\draw 	[thick]	 (a2_3) ..controls (868.26bp,193.15bp) and (831.94bp,153.07bp)  .. (a3_7); \draw (858.5bp,173.0bp) node[scale=.7] {2};
\draw 	[]	 (a2_3) ..controls (886.46bp,192.43bp) and (909.53bp,153.58bp)  .. (a3_8); \draw (904.5bp,173.0bp) node[scale=.7] {1};
\draw 	[]	 (a2_3) ..controls (902.19bp,196.52bp) and (1030.3bp,149.68bp)  .. (a3_9); \draw (985.5bp,173.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_1) ..controls (59.662bp,121.45bp) and (39.32bp,92.521bp)  .. (a4_1); \draw (57.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_1) ..controls (68.753bp,118.22bp) and (63.892bp,87.111bp)  .. (a4_2); \draw (71.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_1) ..controls (78.299bp,118.84bp) and (88.329bp,86.746bp)  .. (a4_3); \draw (87.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_2) ..controls (179.67bp,127.15bp) and (151.49bp,87.072bp)  .. (a4_4); \draw (173.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_2) ..controls (186.13bp,125.72bp) and (180.84bp,88.055bp)  .. (a4_5); \draw (188.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_2) ..controls (192.12bp,126.43bp) and (204.87bp,87.575bp)  .. (a4_6); \draw (204.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_3) ..controls (270.66bp,126.43bp) and (260.34bp,87.575bp)  .. (a4_7); \draw (271.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_3) ..controls (277.73bp,126.43bp) and (289.27bp,87.575bp)  .. (a4_8); \draw (289.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_3) ..controls (286.03bp,127.15bp) and (326.74bp,87.072bp)  .. (a4_9); \draw (316.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_4) ..controls (426.67bp,127.15bp) and (398.49bp,87.072bp)  .. (a4_10); \draw (420.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_4) ..controls (433.13bp,125.72bp) and (427.84bp,88.055bp)  .. (a4_11); \draw (435.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_4) ..controls (439.12bp,126.43bp) and (451.87bp,87.575bp)  .. (a4_12); \draw (450.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_5) ..controls (533.72bp,126.43bp) and (514.29bp,87.575bp)  .. (a4_13); \draw (529.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_5) ..controls (540.0bp,125.72bp) and (540.0bp,88.055bp)  .. (a4_14); \draw (543.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_5) ..controls (546.28bp,126.43bp) and (565.71bp,87.575bp)  .. (a4_15); \draw (561.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_6) ..controls (633.51bp,125.72bp) and (626.45bp,88.055bp)  .. (a4_16); \draw (634.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_6) ..controls (640.12bp,126.43bp) and (652.87bp,87.575bp)  .. (a4_17); \draw (651.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_6) ..controls (647.55bp,127.97bp) and (690.15bp,87.272bp)  .. (a4_18); \draw (678.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_7) ..controls (809.89bp,127.15bp) and (772.32bp,87.072bp)  .. (a4_19); \draw (799.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_7) ..controls (817.89bp,125.72bp) and (809.06bp,88.055bp)  .. (a4_20); \draw (817.5bp,107.0bp) node[scale=.7] {1};
\draw 	[thick]	 (a3_7) ..controls (823.49bp,125.72bp) and (830.55bp,88.055bp)  .. (a4_21); \draw (831.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_8) ..controls (910.72bp,126.43bp) and (891.29bp,87.575bp)  .. (a4_22); \draw (906.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_8) ..controls (917.0bp,125.72bp) and (917.0bp,88.055bp)  .. (a4_23); \draw (920.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_8) ..controls (923.28bp,126.43bp) and (942.71bp,87.575bp)  .. (a4_24); \draw (938.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_8) ..controls (929.5bp,127.89bp) and (976.01bp,86.543bp)  .. (a4_25); \draw (962.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_9) ..controls (1051.1bp,125.72bp) and (1042.9bp,88.055bp)  .. (a4_26); \draw (1051.5bp,107.0bp) node[scale=.7] {2};
\draw 	[]	 (a3_9) ..controls (1056.5bp,125.72bp) and (1063.6bp,88.055bp)  .. (a4_27); \draw (1064.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a3_9) ..controls (1063.4bp,127.15bp) and (1095.4bp,87.072bp)  .. (a4_28); \draw (1087.5bp,107.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_1) ..controls (20.93bp,62.053bp) and (17.275bp,54.752bp)  .. (15.0bp,48.0bp) .. controls (11.249bp,36.865bp) and (8.9519bp,23.32bp)  .. (a5_1); \draw (18.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_1) ..controls (24.916bp,61.41bp) and (23.743bp,54.286bp)  .. (23.0bp,48.0bp) .. controls (21.405bp,34.512bp) and (20.471bp,18.295bp)  .. (a5_2); \draw (26.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_1) ..controls (28.948bp,52.22bp) and (31.865bp,21.111bp)  .. (a5_3); \draw (34.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_10) ..controls (386.79bp,65.938bp) and (382.63bp,56.386bp)  .. (380.0bp,48.0bp) .. controls (375.76bp,34.473bp) and (372.56bp,17.739bp)  .. (a5_29); \draw (383.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_10) ..controls (388.76bp,59.723bp) and (385.22bp,22.055bp)  .. (a5_30); \draw (391.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_10) ..controls (391.45bp,59.723bp) and (395.57bp,22.055bp)  .. (a5_31); \draw (398.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_11) ..controls (423.47bp,65.886bp) and (420.17bp,56.288bp)  .. (418.0bp,48.0bp) .. controls (414.43bp,34.359bp) and (411.47bp,17.693bp)  .. (a5_32); \draw (421.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_11) ..controls (425.38bp,59.723bp) and (423.61bp,22.055bp)  .. (a5_33); \draw (428.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_11) ..controls (427.59bp,65.845bp) and (429.65bp,56.212bp)  .. (431.0bp,48.0bp) .. controls (433.21bp,34.527bp) and (435.02bp,18.302bp)  .. (a5_34); \draw (436.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_12) ..controls (454.67bp,65.842bp) and (452.97bp,56.206bp)  .. (452.0bp,48.0bp) .. controls (450.4bp,34.512bp) and (449.47bp,18.295bp)  .. (a5_35); \draw (455.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_12) ..controls (457.24bp,59.723bp) and (460.78bp,22.055bp)  .. (a5_36); \draw (462.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_12) ..controls (459.21bp,65.938bp) and (463.37bp,56.386bp)  .. (466.0bp,48.0bp) .. controls (470.24bp,34.473bp) and (473.44bp,17.739bp)  .. (a5_37); \draw (472.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_13) ..controls (503.83bp,66.508bp) and (498.03bp,56.89bp)  .. (495.0bp,48.0bp) .. controls (490.47bp,34.717bp) and (488.72bp,17.839bp)  .. (a5_38); \draw (498.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_13) ..controls (506.67bp,65.842bp) and (504.97bp,56.206bp)  .. (504.0bp,48.0bp) .. controls (502.4bp,34.512bp) and (501.47bp,18.295bp)  .. (a5_39); \draw (507.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_13) ..controls (509.24bp,59.723bp) and (512.78bp,22.055bp)  .. (a5_40); \draw (514.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_14) ..controls (537.73bp,65.883bp) and (534.79bp,56.282bp)  .. (533.0bp,48.0bp) .. controls (530.11bp,34.608bp) and (528.07bp,18.337bp)  .. (a5_41); \draw (536.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_14) ..controls (540.0bp,59.723bp) and (540.0bp,22.055bp)  .. (a5_42); \draw (543.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_14) ..controls (542.27bp,65.883bp) and (545.21bp,56.282bp)  .. (547.0bp,48.0bp) .. controls (549.89bp,34.608bp) and (551.93bp,18.337bp)  .. (a5_43); \draw (552.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_15) ..controls (570.76bp,59.723bp) and (567.22bp,22.055bp)  .. (a5_44); \draw (572.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_15) ..controls (573.45bp,59.723bp) and (577.57bp,22.055bp)  .. (a5_45); \draw (579.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_15) ..controls (575.38bp,66.383bp) and (580.13bp,56.64bp)  .. (583.0bp,48.0bp) .. controls (587.47bp,34.547bp) and (590.53bp,17.769bp)  .. (a5_46); \draw (589.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_16) ..controls (620.57bp,66.4bp) and (615.76bp,56.675bp)  .. (613.0bp,48.0bp) .. controls (608.72bp,34.565bp) and (606.18bp,17.777bp)  .. (a5_47); \draw (616.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_16) ..controls (622.76bp,59.723bp) and (619.22bp,22.055bp)  .. (a5_48); \draw (624.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_16) ..controls (625.45bp,59.723bp) and (629.57bp,22.055bp)  .. (a5_49); \draw (631.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_17) ..controls (654.73bp,65.883bp) and (651.79bp,56.282bp)  .. (650.0bp,48.0bp) .. controls (647.11bp,34.608bp) and (645.07bp,18.337bp)  .. (a5_50); \draw (653.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_17) ..controls (657.0bp,59.723bp) and (657.0bp,22.055bp)  .. (a5_51); \draw (660.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_17) ..controls (659.27bp,65.883bp) and (662.21bp,56.282bp)  .. (664.0bp,48.0bp) .. controls (666.89bp,34.608bp) and (668.93bp,18.337bp)  .. (a5_52); \draw (669.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_17) ..controls (662.03bp,66.599bp) and (669.05bp,57.073bp)  .. (673.0bp,48.0bp) .. controls (678.69bp,34.923bp) and (681.66bp,17.922bp)  .. (a5_53); \draw (680.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_18) ..controls (701.67bp,65.842bp) and (699.97bp,56.206bp)  .. (699.0bp,48.0bp) .. controls (697.4bp,34.512bp) and (696.47bp,18.295bp)  .. (a5_54); \draw (702.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_18) ..controls (704.24bp,59.723bp) and (707.78bp,22.055bp)  .. (a5_55); \draw (709.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_18) ..controls (706.21bp,65.938bp) and (710.37bp,56.386bp)  .. (713.0bp,48.0bp) .. controls (717.24bp,34.473bp) and (720.44bp,17.739bp)  .. (a5_56); \draw (719.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_19) ..controls (755.58bp,66.68bp) and (748.04bp,57.234bp)  .. (744.0bp,48.0bp) .. controls (738.32bp,35.011bp) and (735.98bp,17.958bp)  .. (a5_57); \draw (747.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_19) ..controls (758.73bp,65.883bp) and (755.79bp,56.282bp)  .. (754.0bp,48.0bp) .. controls (751.11bp,34.608bp) and (749.07bp,18.337bp)  .. (a5_58); \draw (757.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_19) ..controls (761.0bp,59.723bp) and (761.0bp,22.055bp)  .. (a5_59); \draw (764.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_19) ..controls (763.27bp,65.883bp) and (766.21bp,56.282bp)  .. (768.0bp,48.0bp) .. controls (770.89bp,34.608bp) and (772.93bp,18.337bp)  .. (a5_60); \draw (773.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_2) ..controls (59.467bp,65.886bp) and (56.169bp,56.288bp)  .. (54.0bp,48.0bp) .. controls (50.43bp,34.359bp) and (47.469bp,17.693bp)  .. (a5_4); \draw (57.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_2) ..controls (61.378bp,59.723bp) and (59.612bp,22.055bp)  .. (a5_5); \draw (64.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_2) ..controls (63.588bp,65.845bp) and (65.654bp,56.212bp)  .. (67.0bp,48.0bp) .. controls (69.208bp,34.527bp) and (71.018bp,18.302bp)  .. (a5_6); \draw (73.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_20) ..controls (802.57bp,66.4bp) and (797.76bp,56.675bp)  .. (795.0bp,48.0bp) .. controls (790.72bp,34.565bp) and (788.18bp,17.777bp)  .. (a5_61); \draw (798.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_20) ..controls (804.76bp,59.723bp) and (801.22bp,22.055bp)  .. (a5_62); \draw (806.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_20) ..controls (807.45bp,59.723bp) and (811.57bp,22.055bp)  .. (a5_63); \draw (813.5bp,41.0bp) node[scale=.7] {2};
\draw 	[thick]	 (a4_21) ..controls (831.67bp,65.842bp) and (829.97bp,56.206bp)  .. (829.0bp,48.0bp) .. controls (827.4bp,34.512bp) and (826.47bp,18.295bp)  .. (a5_64); \draw (832.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_21) ..controls (834.24bp,59.723bp) and (837.78bp,22.055bp)  .. (a5_65); \draw (839.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_21) ..controls (836.21bp,65.938bp) and (840.37bp,56.386bp)  .. (843.0bp,48.0bp) .. controls (847.24bp,34.473bp) and (850.44bp,17.739bp)  .. (a5_66); \draw (849.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_22) ..controls (880.83bp,66.508bp) and (875.03bp,56.89bp)  .. (872.0bp,48.0bp) .. controls (867.47bp,34.717bp) and (865.72bp,17.839bp)  .. (a5_67); \draw (875.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_22) ..controls (883.67bp,65.842bp) and (881.97bp,56.206bp)  .. (881.0bp,48.0bp) .. controls (879.4bp,34.512bp) and (878.47bp,18.295bp)  .. (a5_68); \draw (884.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_22) ..controls (886.24bp,59.723bp) and (889.78bp,22.055bp)  .. (a5_69); \draw (891.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_23) ..controls (914.73bp,65.883bp) and (911.79bp,56.282bp)  .. (910.0bp,48.0bp) .. controls (907.11bp,34.608bp) and (905.07bp,18.337bp)  .. (a5_70); \draw (913.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_23) ..controls (917.0bp,59.723bp) and (917.0bp,22.055bp)  .. (a5_71); \draw (920.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_23) ..controls (919.27bp,65.883bp) and (922.21bp,56.282bp)  .. (924.0bp,48.0bp) .. controls (926.89bp,34.608bp) and (928.93bp,18.337bp)  .. (a5_72); \draw (929.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_24) ..controls (947.76bp,59.723bp) and (944.22bp,22.055bp)  .. (a5_73); \draw (949.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_24) ..controls (950.45bp,59.723bp) and (954.57bp,22.055bp)  .. (a5_74); \draw (956.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_24) ..controls (952.38bp,66.383bp) and (957.13bp,56.64bp)  .. (960.0bp,48.0bp) .. controls (964.47bp,34.547bp) and (967.53bp,17.769bp)  .. (a5_75); \draw (966.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_25) ..controls (987.67bp,65.842bp) and (985.97bp,56.206bp)  .. (985.0bp,48.0bp) .. controls (983.4bp,34.512bp) and (982.47bp,18.295bp)  .. (a5_76); \draw (988.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_25) ..controls (990.24bp,59.723bp) and (993.78bp,22.055bp)  .. (a5_77); \draw (995.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_25) ..controls (992.21bp,65.938bp) and (996.37bp,56.386bp)  .. (999.0bp,48.0bp) .. controls (1003.2bp,34.473bp) and (1006.4bp,17.739bp)  .. (a5_78); \draw (1005.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_26) ..controls (1036.6bp,66.4bp) and (1031.8bp,56.675bp)  .. (1029.0bp,48.0bp) .. controls (1024.7bp,34.565bp) and (1022.2bp,17.777bp)  .. (a5_79); \draw (1032.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_26) ..controls (1038.8bp,59.723bp) and (1035.2bp,22.055bp)  .. (a5_80); \draw (1040.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_26) ..controls (1041.5bp,59.723bp) and (1045.6bp,22.055bp)  .. (a5_81); \draw (1047.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_27) ..controls (1064.8bp,59.723bp) and (1061.2bp,22.055bp)  .. (a5_82); \draw (1066.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_27) ..controls (1067.5bp,59.723bp) and (1071.6bp,22.055bp)  .. (a5_83); \draw (1073.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_27) ..controls (1069.4bp,66.383bp) and (1074.1bp,56.64bp)  .. (1077.0bp,48.0bp) .. controls (1081.5bp,34.547bp) and (1084.5bp,17.769bp)  .. (a5_84); \draw (1083.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_28) ..controls (1103.8bp,59.723bp) and (1100.2bp,22.055bp)  .. (a5_85); \draw (1105.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_28) ..controls (1106.5bp,59.723bp) and (1110.6bp,22.055bp)  .. (a5_86); \draw (1112.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_28) ..controls (1108.4bp,66.383bp) and (1113.1bp,56.64bp)  .. (1116.0bp,48.0bp) .. controls (1120.5bp,34.547bp) and (1123.5bp,17.769bp)  .. (a5_87); \draw (1122.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_3) ..controls (90.673bp,65.842bp) and (88.97bp,56.206bp)  .. (88.0bp,48.0bp) .. controls (86.405bp,34.512bp) and (85.471bp,18.295bp)  .. (a5_7); \draw (91.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_3) ..controls (93.245bp,59.723bp) and (96.776bp,22.055bp)  .. (a5_8); \draw (99.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_3) ..controls (95.431bp,66.4bp) and (100.24bp,56.675bp)  .. (103.0bp,48.0bp) .. controls (107.28bp,34.565bp) and (109.82bp,17.777bp)  .. (a5_9); \draw (110.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_4) ..controls (139.79bp,65.938bp) and (135.63bp,56.386bp)  .. (133.0bp,48.0bp) .. controls (128.76bp,34.473bp) and (125.56bp,17.739bp)  .. (a5_10); \draw (136.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_4) ..controls (141.76bp,59.723bp) and (138.22bp,22.055bp)  .. (a5_11); \draw (144.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_4) ..controls (144.45bp,59.723bp) and (148.57bp,22.055bp)  .. (a5_12); \draw (151.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_5) ..controls (176.47bp,65.886bp) and (173.17bp,56.288bp)  .. (171.0bp,48.0bp) .. controls (167.43bp,34.359bp) and (164.47bp,17.693bp)  .. (a5_13); \draw (174.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_5) ..controls (178.38bp,59.723bp) and (176.61bp,22.055bp)  .. (a5_14); \draw (181.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_5) ..controls (180.59bp,65.845bp) and (182.65bp,56.212bp)  .. (184.0bp,48.0bp) .. controls (186.21bp,34.527bp) and (188.02bp,18.302bp)  .. (a5_15); \draw (190.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_6) ..controls (207.67bp,65.842bp) and (205.97bp,56.206bp)  .. (205.0bp,48.0bp) .. controls (203.4bp,34.512bp) and (202.47bp,18.295bp)  .. (a5_16); \draw (208.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_6) ..controls (210.24bp,59.723bp) and (213.78bp,22.055bp)  .. (a5_17); \draw (216.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_6) ..controls (212.43bp,66.4bp) and (217.24bp,56.675bp)  .. (220.0bp,48.0bp) .. controls (224.28bp,34.565bp) and (226.82bp,17.777bp)  .. (a5_18); \draw (227.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_7) ..controls (254.47bp,65.886bp) and (251.17bp,56.288bp)  .. (249.0bp,48.0bp) .. controls (245.43bp,34.359bp) and (242.47bp,17.693bp)  .. (a5_19); \draw (252.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_7) ..controls (256.38bp,59.723bp) and (254.61bp,22.055bp)  .. (a5_20); \draw (259.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_7) ..controls (258.59bp,65.845bp) and (260.65bp,56.212bp)  .. (262.0bp,48.0bp) .. controls (264.21bp,34.527bp) and (266.02bp,18.302bp)  .. (a5_21); \draw (268.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_8) ..controls (290.73bp,65.883bp) and (287.79bp,56.282bp)  .. (286.0bp,48.0bp) .. controls (283.11bp,34.608bp) and (281.07bp,18.337bp)  .. (a5_22); \draw (289.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_8) ..controls (293.0bp,59.723bp) and (293.0bp,22.055bp)  .. (a5_23); \draw (296.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_8) ..controls (295.27bp,65.883bp) and (298.21bp,56.282bp)  .. (300.0bp,48.0bp) .. controls (302.89bp,34.608bp) and (304.93bp,18.337bp)  .. (a5_24); \draw (306.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_8) ..controls (298.42bp,66.68bp) and (305.96bp,57.234bp)  .. (310.0bp,48.0bp) .. controls (315.68bp,35.011bp) and (318.02bp,17.958bp)  .. (a5_25); \draw (318.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_9) ..controls (337.67bp,65.842bp) and (335.97bp,56.206bp)  .. (335.0bp,48.0bp) .. controls (333.4bp,34.512bp) and (332.47bp,18.295bp)  .. (a5_26); \draw (338.5bp,41.0bp) node[scale=.7] {2};
\draw 	[]	 (a4_9) ..controls (340.24bp,59.723bp) and (343.78bp,22.055bp)  .. (a5_27); \draw (346.5bp,41.0bp) node[scale=.7] {1};
\draw 	[]	 (a4_9) ..controls (342.43bp,66.4bp) and (347.24bp,56.675bp)  .. (350.0bp,48.0bp) .. controls (354.28bp,34.565bp) and (356.82bp,17.777bp)  .. (a5_28); \draw (357.5bp,41.0bp) node[scale=.7] {1};
%
\end{tikzpicture}
}

%\end{document}






==> otBTW.tex <==
%\documentclass{article}
%\usepackage[x11names, rgb]{xcolor}
%\usepackage[utf8]{inputenc}
%\usepackage{tikz}
%\usetikzlibrary{snakes,arrows,shapes}
%\usepackage{amsmath}
%%
%%
%
%%
%
%%
%
%\begin{document}
%\pagestyle{empty}
%%
%%
%%

\scalebox{.8}{
\begin{tikzpicture}[>=latex',line join=bevel,xscale=.7,inner sep=0pt, minimum size=4pt]
%%
\node (a0_1) at (330.0bp,334.0bp) [draw,circle] {};		\coordinate (a0_1left) at (310.0bp,334.0bp);
\node (a1_1) at (330.0bp,272.0bp) [draw,circle] {};		\coordinate (a1_1left) at (310.0bp,272.0bp);
	\draw[gray,thick,decorate,decoration={brace,amplitude=6pt}] (a1_1left) -- (a0_1left) node[gray,left,midway,scale=0.9] {\(\cw(\hat\Hh)~~\)};
\node (a2_1) at (220.0bp,206.0bp) [draw,circle] {};
\node (a2_2) at (387.0bp,206.0bp) [draw,circle] {};
	\node[gray,scale=1] (a2_2ne) at (437.0bp,256.0bp) {\({\mathcal O}_{qw}\)};		
	\draw[gray,->,thick] (a2_2ne) -- (a2_2);
\node (a3_1) at (72.0bp,140.0bp) [draw,circle] {};
\node (a3_2) at (196.0bp,140.0bp) [draw,circle] {};
\node (a3_3) at (273.0bp,140.0bp) [draw,circle] {};
\node (a3_4) at (387.0bp,140.0bp) [draw,circle] {};
\node (a3_5) at (456.0bp,140.0bp) [draw,circle] {};
\node (a4_1) at (26.0bp,74.0bp) [draw,circle] {};
\node (a4_10) at (377.0bp,74.0bp) [draw,circle] {};
\node (a4_11) at (397.0bp,74.0bp) [draw,circle] {};
\node (a4_12) at (442.0bp,74.0bp) [draw,circle] {};
\node (a4_13) at (468.0bp,74.0bp) [draw,circle] {};
\node (a4_14) at (507.0bp,74.0bp) [draw,circle] {};
\node (a4_2) at (62.0bp,74.0bp) [draw,circle] {};
\node (a4_3) at (92.0bp,74.0bp) [draw,circle] {};
\node (a4_4) at (144.0bp,74.0bp) [draw,circle] {};
\node (a4_5) at (182.0bp,74.0bp) [draw,circle] {};
\node (a4_6) at (208.0bp,74.0bp) [draw,circle] {};
\node (a4_7) at (261.0bp,74.0bp) [draw,circle] {};
\node (a4_8) at (287.0bp,74.0bp) [draw,circle] {};
\node (a4_9) at (326.0bp,74.0bp) [draw,circle] {};
\node (a5_1) at (7.0bp,8.0bp) [draw,circle] {};
\node (a5_10) at (124.0bp,8.0bp) [draw,circle] {};
\node (a5_11) at (137.0bp,8.0bp) [draw,circle] {};
\node (a5_12) at (150.0bp,8.0bp) [draw,circle] {};
\node (a5_13) at (163.0bp,8.0bp) [draw,circle] {};
\node (a5_14) at (176.0bp,8.0bp) [draw,circle] {};
\node (a5_15) at (189.0bp,8.0bp) [draw,circle] {};
\node (a5_16) at (202.0bp,8.0bp) [draw,circle] {};
\node (a5_17) at (215.0bp,8.0bp) [draw,circle] {};
\node (a5_18) at (228.0bp,8.0bp) [draw,circle] {};
\node (a5_19) at (241.0bp,8.0bp) [draw,circle] {};
\node (a5_2) at (20.0bp,8.0bp) [draw,circle] {};
\node (a5_20) at (254.0bp,8.0bp) [draw,circle] {};
\node (a5_21) at (267.0bp,8.0bp) [draw,circle] {};
\node (a5_22) at (280.0bp,8.0bp) [draw,circle] {};
\node (a5_23) at (293.0bp,8.0bp) [draw,circle] {};
\node (a5_24) at (306.0bp,8.0bp) [draw,circle] {};
\node (a5_25) at (319.0bp,8.0bp) [draw,circle] {};
\node (a5_26) at (332.0bp,8.0bp) [draw,circle] {};
\node (a5_27) at (345.0bp,8.0bp) [draw,circle] {};
\node (a5_28) at (358.0bp,8.0bp) [draw,circle] {};
\node (a5_29) at (371.0bp,8.0bp) [draw,circle] {};
\node (a5_3) at (33.0bp,8.0bp) [draw,circle] {};
\node (a5_30) at (384.0bp,8.0bp) [draw,circle] {};
\node (a5_31) at (397.0bp,8.0bp) [draw,circle] {};
\node (a5_32) at (410.0bp,8.0bp) [draw,circle] {};
\node (a5_33) at (423.0bp,8.0bp) [draw,circle] {};
\node (a5_34) at (436.0bp,8.0bp) [draw,circle] {};
\node (a5_35) at (449.0bp,8.0bp) [draw,circle] {};
\node (a5_36) at (462.0bp,8.0bp) [draw,circle] {};
\node (a5_37) at (475.0bp,8.0bp) [draw,circle] {};
\node (a5_38) at (488.0bp,8.0bp) [draw,circle] {};
\node (a5_39) at (501.0bp,8.0bp) [draw,circle] {};
\node (a5_4) at (46.0bp,8.0bp) [draw,circle] {};
\node (a5_40) at (514.0bp,8.0bp) [draw,circle] {};
\node (a5_41) at (527.0bp,8.0bp) [draw,circle] {};
\node (a5_5) at (59.0bp,8.0bp) [draw,circle] {};
\node (a5_6) at (72.0bp,8.0bp) [draw,circle] {};
\node (a5_7) at (85.0bp,8.0bp) [draw,circle] {};
\node (a5_8) at (98.0bp,8.0bp) [draw,circle] {};
\node (a5_9) at (111.0bp,8.0bp) [draw,circle] {};
\draw [thick] (a0_1) ..controls (330.0bp,321.63bp) and (330.0bp,292.64bp)  .. (a1_1); \draw (333.5bp,305.0bp) node[scale=.7] {~~4};
\draw [] (a1_1) ..controls (304.99bp,256.45bp) and (245.08bp,221.59bp)  .. (a2_1); \draw (287.5bp,239.0bp) node[scale=.7] {2};
\draw [thick] (a1_1) ..controls (346.13bp,252.89bp) and (377.07bp,218.15bp)  .. (a2_2); \draw (366.5bp,239.0bp) node[scale=.7] {2};
\draw [] (a2_1) ..controls (189.41bp,191.77bp) and (102.98bp,154.4bp)  .. (a3_1); \draw (163.5bp,173.0bp) node[scale=.7] {1};
\draw [] (a2_1) ..controls (212.44bp,184.84bp) and (200.4bp,152.75bp)  .. (a3_2); \draw (213.5bp,173.0bp) node[scale=.7] {2};
\draw [] (a2_1) ..controls (235.63bp,186.12bp) and (263.93bp,151.95bp)  .. (a3_3); \draw (254.5bp,173.0bp) node[scale=.7] {1};
\draw [thick] (a2_2) ..controls (387.0bp,191.72bp) and (387.0bp,154.05bp)  .. (a3_4); \draw (390.5bp,173.0bp) node[scale=.7] {2};
\draw [] (a2_2) ..controls (398.89bp,193.97bp) and (442.77bp,153.27bp)  .. (a3_5); \draw (430.5bp,173.0bp) node[scale=.7] {2};
\draw [] (a3_1) ..controls (59.387bp,121.45bp) and (38.593bp,92.521bp)  .. (a4_1); \draw (57.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_1) ..controls (68.753bp,118.22bp) and (63.892bp,87.111bp)  .. (a4_2); \draw (71.5bp,107.0bp) node[scale=.7] {2};
\draw [] (a3_1) ..controls (78.299bp,118.84bp) and (88.329bp,86.746bp)  .. (a4_3); \draw (87.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_2) ..controls (186.37bp,127.15bp) and (153.81bp,87.072bp)  .. (a4_4); \draw (178.5bp,107.0bp) node[scale=.7] {2};
\draw [] (a3_2) ..controls (193.1bp,125.72bp) and (184.86bp,88.055bp)  .. (a4_5); \draw (194.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_2) ..controls (198.49bp,125.72bp) and (205.55bp,88.055bp)  .. (a4_6); \draw (206.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_3) ..controls (270.51bp,125.72bp) and (263.45bp,88.055bp)  .. (a4_7); \draw (271.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_3) ..controls (275.9bp,125.72bp) and (284.14bp,88.055bp)  .. (a4_8); \draw (284.5bp,107.0bp) node[scale=.7] {2};
\draw [] (a3_3) ..controls (282.81bp,127.15bp) and (316.0bp,87.072bp)  .. (a4_9); \draw (307.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_4) ..controls (384.93bp,125.72bp) and (379.04bp,88.055bp)  .. (a4_10); \draw (385.5bp,107.0bp) node[scale=.7] {2};
\draw [thick] (a3_4) ..controls (389.07bp,125.72bp) and (394.96bp,88.055bp)  .. (a4_11); \draw (395.5bp,107.0bp) node[scale=.7] {2};
\draw [] (a3_5) ..controls (453.1bp,125.72bp) and (444.86bp,88.055bp)  .. (a4_12); \draw (453.5bp,107.0bp) node[scale=.7] {2};
\draw [] (a3_5) ..controls (458.49bp,125.72bp) and (465.55bp,88.055bp)  .. (a4_13); \draw (466.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a3_5) ..controls (465.44bp,127.15bp) and (497.38bp,87.072bp)  .. (a4_14); \draw (489.5bp,107.0bp) node[scale=.7] {1};
\draw [] (a4_1) ..controls (21.088bp,61.926bp) and (18.069bp,54.602bp)  .. (16.0bp,48.0bp) .. controls (12.468bp,36.728bp) and (9.658bp,23.228bp)  .. (a5_1); \draw (19.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_1) ..controls (24.052bp,52.22bp) and (21.135bp,21.111bp)  .. (a5_2); \draw (27.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_1) ..controls (28.273bp,52.22bp) and (31.675bp,21.111bp)  .. (a5_3); \draw (34.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_10) ..controls (373.57bp,66.4bp) and (368.76bp,56.675bp)  .. (366.0bp,48.0bp) .. controls (361.72bp,34.565bp) and (359.18bp,17.777bp)  .. (a5_28); \draw (369.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_10) ..controls (375.76bp,59.723bp) and (372.22bp,22.055bp)  .. (a5_29); \draw (377.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_10) ..controls (378.45bp,59.723bp) and (382.57bp,22.055bp)  .. (a5_30); \draw (384.5bp,41.0bp) node[scale=.7] {1};
\draw [thick] (a4_11) ..controls (397.0bp,59.723bp) and (397.0bp,22.055bp)  .. (a5_31); \draw (400.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_11) ..controls (399.27bp,65.883bp) and (402.21bp,56.282bp)  .. (404.0bp,48.0bp) .. controls (406.89bp,34.608bp) and (408.93bp,18.337bp)  .. (a5_32); \draw (409.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_12) ..controls (438.57bp,66.4bp) and (433.76bp,56.675bp)  .. (431.0bp,48.0bp) .. controls (426.72bp,34.565bp) and (424.18bp,17.777bp)  .. (a5_33); \draw (434.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_12) ..controls (440.76bp,59.723bp) and (437.22bp,22.055bp)  .. (a5_34); \draw (442.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_12) ..controls (443.45bp,59.723bp) and (447.57bp,22.055bp)  .. (a5_35); \draw (449.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_13) ..controls (466.76bp,59.723bp) and (463.22bp,22.055bp)  .. (a5_36); \draw (468.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_13) ..controls (469.45bp,59.723bp) and (473.57bp,22.055bp)  .. (a5_37); \draw (475.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_13) ..controls (471.38bp,66.383bp) and (476.13bp,56.64bp)  .. (479.0bp,48.0bp) .. controls (483.47bp,34.547bp) and (486.53bp,17.769bp)  .. (a5_38); \draw (485.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_14) ..controls (505.76bp,59.723bp) and (502.22bp,22.055bp)  .. (a5_39); \draw (507.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_14) ..controls (508.45bp,59.723bp) and (512.57bp,22.055bp)  .. (a5_40); \draw (514.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_14) ..controls (510.38bp,66.383bp) and (515.13bp,56.64bp)  .. (518.0bp,48.0bp) .. controls (522.47bp,34.547bp) and (525.53bp,17.769bp)  .. (a5_41); \draw (524.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_2) ..controls (59.467bp,65.886bp) and (56.169bp,56.288bp)  .. (54.0bp,48.0bp) .. controls (50.43bp,34.359bp) and (47.469bp,17.693bp)  .. (a5_4); \draw (57.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_2) ..controls (61.378bp,59.723bp) and (59.612bp,22.055bp)  .. (a5_5); \draw (64.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_2) ..controls (63.588bp,65.845bp) and (65.654bp,56.212bp)  .. (67.0bp,48.0bp) .. controls (69.208bp,34.527bp) and (71.018bp,18.302bp)  .. (a5_6); \draw (73.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_3) ..controls (90.673bp,65.842bp) and (88.97bp,56.206bp)  .. (88.0bp,48.0bp) .. controls (86.405bp,34.512bp) and (85.471bp,18.295bp)  .. (a5_7); \draw (91.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_3) ..controls (93.245bp,59.723bp) and (96.776bp,22.055bp)  .. (a5_8); \draw (99.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_3) ..controls (95.431bp,66.4bp) and (100.24bp,56.675bp)  .. (103.0bp,48.0bp) .. controls (107.28bp,34.565bp) and (109.82bp,17.777bp)  .. (a5_9); \draw (110.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_4) ..controls (140.23bp,66.442bp) and (134.95bp,56.76bp)  .. (132.0bp,48.0bp) .. controls (127.5bp,34.638bp) and (125.09bp,17.806bp)  .. (a5_10); \draw (135.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_4) ..controls (142.67bp,65.842bp) and (140.97bp,56.206bp)  .. (140.0bp,48.0bp) .. controls (138.4bp,34.512bp) and (137.47bp,18.295bp)  .. (a5_11); \draw (143.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_4) ..controls (145.24bp,59.723bp) and (148.78bp,22.055bp)  .. (a5_12); \draw (151.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_5) ..controls (178.79bp,65.938bp) and (174.63bp,56.386bp)  .. (172.0bp,48.0bp) .. controls (167.76bp,34.473bp) and (164.56bp,17.739bp)  .. (a5_13); \draw (175.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_5) ..controls (180.76bp,59.723bp) and (177.22bp,22.055bp)  .. (a5_14); \draw (183.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_5) ..controls (183.45bp,59.723bp) and (187.57bp,22.055bp)  .. (a5_15); \draw (190.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_6) ..controls (206.76bp,59.723bp) and (203.22bp,22.055bp)  .. (a5_16); \draw (208.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_6) ..controls (209.45bp,59.723bp) and (213.57bp,22.055bp)  .. (a5_17); \draw (215.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_6) ..controls (211.38bp,66.383bp) and (216.13bp,56.64bp)  .. (219.0bp,48.0bp) .. controls (223.47bp,34.547bp) and (226.53bp,17.769bp)  .. (a5_18); \draw (225.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_7) ..controls (256.83bp,66.508bp) and (251.03bp,56.89bp)  .. (248.0bp,48.0bp) .. controls (243.47bp,34.717bp) and (241.72bp,17.839bp)  .. (a5_19); \draw (251.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_7) ..controls (259.67bp,65.842bp) and (257.97bp,56.206bp)  .. (257.0bp,48.0bp) .. controls (255.4bp,34.512bp) and (254.47bp,18.295bp)  .. (a5_20); \draw (260.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_7) ..controls (262.24bp,59.723bp) and (265.78bp,22.055bp)  .. (a5_21); \draw (267.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_8) ..controls (285.67bp,65.842bp) and (283.97bp,56.206bp)  .. (283.0bp,48.0bp) .. controls (281.4bp,34.512bp) and (280.47bp,18.295bp)  .. (a5_22); \draw (286.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_8) ..controls (288.24bp,59.723bp) and (291.78bp,22.055bp)  .. (a5_23); \draw (293.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_8) ..controls (290.21bp,65.938bp) and (294.37bp,56.386bp)  .. (297.0bp,48.0bp) .. controls (301.24bp,34.473bp) and (304.44bp,17.739bp)  .. (a5_24); \draw (303.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_9) ..controls (324.67bp,65.842bp) and (322.97bp,56.206bp)  .. (322.0bp,48.0bp) .. controls (320.4bp,34.512bp) and (319.47bp,18.295bp)  .. (a5_25); \draw (325.5bp,41.0bp) node[scale=.7] {1};
\draw [] (a4_9) ..controls (327.24bp,59.723bp) and (330.78bp,22.055bp)  .. (a5_26); \draw (332.5bp,41.0bp) node[scale=.7] {2};
\draw [] (a4_9) ..controls (329.21bp,65.938bp) and (333.37bp,56.386bp)  .. (336.0bp,48.0bp) .. controls (340.24bp,34.473bp) and (343.44bp,17.739bp)  .. (a5_27); \draw (342.5bp,41.0bp) node[scale=.7] {1};
\end{tikzpicture}
}

%\end{document}
%





==> petals.tex <==
\begin{tikzpicture}[scale=0.28,black]%line join=bevel,
%%
  \begin{scope}[btn] 
  \node[btn] (86) at (2067.0bp,569.31bp) {1};
  \node[btn] (1) at (2290.0bp,530.31bp) {3};
  \node[btn] (2) at (1622.1bp,1311.7bp) {2};
  \node[btn] (3) at (2513.0bp,536.31bp) {5};
  \node[btn] (4) at (1722.2bp,1272.2bp) {4};
  \node[btn] (5) at (2732.4bp,572.5bp) {7};
  \node[btn] (6) at (1829.4bp,1262.1bp) {6};
  \node[btn] (7) at (2941.4bp,648.37bp) {9};
  \node[btn] (8) at (1811.4bp,1645.6bp) {8};
  \node[btn] (9) at (3132.9bp,761.35bp) {13};
  \node[btn] (10) at (1936.0bp,1282.5bp) {10};
  \node[btn] (11) at (1342.0bp,851.93bp) {11};
  \node[btn] (12) at (1349.0bp,1784.8bp) {12};
  \node[btn] (13) at (3301.0bp,908.26bp) {17};
  \node[btn] (14) at (2033.5bp,1332.5bp) {14};
  \node[btn] (15) at (1236.2bp,824.47bp) {15};
  \node[btn] (16) at (1240.6bp,1767.9bp) {16};
  \node[btn] (17) at (3439.7bp,1084.5bp) {25};
  \node[btn] (18) at (2112.9bp,1407.9bp) {18};
  \node[btn] (19) at (1140.9bp,770.45bp) {19};
  \node[btn] (20) at (1136.3bp,1733.6bp) {20};
  \node[btn] (21) at (1062.7bp,693.58bp) {21};
  \node[btn] (22) at (1038.9bp,1683.0bp) {22};
  \node[btn] (23) at (1007.2bp,599.12bp) {23};
  \node[btn] (24) at (2427.4bp,1738.4bp) {24};
  \node[btn] (25) at (3543.3bp,1283.3bp) {27};
  \node[btn] (26) at (2167.7bp,1502.7bp) {26};
  \node[btn] (27) at (3608.3bp,1497.9bp) {29};
  \node[btn] (28) at (2193.6bp,1609.2bp) {28};
  \node[btn] (29) at (3632.4bp,1720.9bp) {33};
  \node[btn] (30) at (2188.3bp,1718.6bp) {30};
  \node[btn] (31) at (978.0bp,493.49bp) {31};
  \node[btn] (32) at (950.99bp,1617.2bp) {32};
  \node[btn] (33) at (3614.8bp,1944.4bp) {37};
  \node[btn] (34) at (2152.4bp,1822.0bp) {34};
  \node[btn] (35) at (977.14bp,383.91bp) {35};
  \node[btn] (36) at (874.92bp,1538.0bp) {36};
  \node[btn] (38) at (2088.7bp,1911.1bp) {38};
  \node[btn] (39) at (1004.7bp,277.84bp) {39};
  \node[btn] (40) at (812.67bp,1447.6bp) {40};
  \node[btn] (41) at (1058.7bp,182.51bp) {41};
  \node[btn] (42) at (765.88bp,1348.3bp) {42};
  \node[btn] (43) at (1135.6bp,104.43bp) {43};
  \node[btn] (44) at (735.8bp,1242.7bp) {44};
  \node[btn] (45) at (1230.1bp,48.923bp) {45};
  \node[btn,inner sep=5pt,xshift=-30pt] (46) at (723.22bp,1133.7bp) {$\C$};%G=G^-1	%,diamond
  \node[btn] (47) at (1335.8bp,19.766bp) {47};
  \node[btn] (48) at (728.46bp,1024.0bp) {48};
  \end{scope}
  \begin{scope}
  \node[ntb] (49) at (2002.5bp,1978.6bp)  {49};
  \node[ntb] (37) at (3556.1bp,2160.8bp) {50};
  \node[ntb] (50) at (3458.3bp,2362.6bp)  {52};
  \node[ntb] (51) at (1900.6bp,2019.0bp)  {51};
  \node[ntb] (52) at (3324.8bp,2542.8bp)  {54};
  \node[ntb,inner sep=5pt,yshift=30pt] (53) at (1791.6bp,2029.0bp)  {$\B$};%H	%,diamond
  \node[ntb] (54) at (3160.3bp,2695.1bp)  {56};
  \node[ntb] (55) at (1398.4bp,1111.0bp)   {55};
  \node[ntb] (56) at (2970.4bp,2814.3bp)  {58};
  \node[ntb] (57) at (1684.1bp,2007.8bp)  {57};
  \node[ntb] (58) at (2761.7bp,2896.3bp)  {62};
  \node[ntb] (59) at (751.4bp,916.65bp)    {59};
  \node[ntb] (60) at (1445.3bp,18.95bp)  {60};
  \node[ntb] (61) at (1587.0bp,1957.1bp)  {61};
  \node[ntb] (62) at (2541.4bp,2938.2bp)  {66};
  \node[ntb] (63) at (791.42bp,814.42bp)  {63};
  \node[ntb] (64) at (1551.4bp,46.531bp)  {64};
  \node[ntb] (65) at (1508.2bp,1881.1bp)  {65};
  \node[ntb] (66) at (2317.2bp,2938.5bp)  {74};
  \node[ntb] (67) at (847.47bp,720.03bp)  {67};
  \node[ntb] (68) at (1646.7bp,100.63bp)  {68};
  \node[ntb] (69) at (918.06bp,635.96bp)  {69};
  \node[ntb] (70) at (1724.8bp,177.55bp)  {70};
  \node[ntb] (71) at (1393.7bp,435.44bp)  {71};
  \node[ntb] (72) at (1780.2bp,272.06bp)  {76};
  \node[ntb] (73) at (1454.1bp,1785.9bp)  {73};
  \node[ntb] (74) at (2096.7bp,2897.3bp)  {74};
  \node[ntb] (75) at (1429.0bp,1679.3bp)  {75};
  \node[ntb] (76) at (1887.8bp,2816.0bp)  {78};
  \node[ntb] (77) at (1435.1bp,1569.9bp)  {77};
  \node[ntb] (78) at (1697.5bp,2697.4bp)  {82};
  \node[ntb] (79) at (1872.0bp,629.23bp)  {79};
  \node[ntb] (80) at (1809.3bp,377.71bp)  {80};
  \node[ntb] (81) at (1471.8bp,1466.7bp)  {81};
  \node[ntb] (82) at (1532.5bp,2545.6bp)  {86};
  \node[ntb] (83) at (1943.8bp,712.29bp)  {83};
  \node[ntb] (84) at (1810.1bp,487.3bp)    {84};
  \node[ntb] (85) at (1536.1bp,1378.1bp)  {85};
%  \node[ntb] (86) at (1398.4bp,2365.9bp)  {86};
  \node[ntb] (87) at (2001.2bp,805.88bp)  {87};
  \node[ntb] (88) at (1782.5bp,593.34bp)  {88};
  \node[ntb] (89) at (2042.6bp,907.53bp)  {89};
  \node[ntb] (90) at (1728.4bp,688.63bp)  {90};
  \node[ntb] (91) at (2067.1bp,1014.6bp)  {91};
  \node[ntb] (92) at (1651.4bp,766.65bp)  {92};
  \node[ntb] (93) at (2073.9bp,1124.1bp)  {93};
  \node[ntb] (94) at (1556.9bp,822.08bp)  {94};
  \node[ntb] (95) at (2062.8bp,1233.3bp)  {95};
  \node[ntb] (96) at (1451.2bp,851.16bp)  {96};
  \end{scope}
  \begin{scope}[->,very thick]
  \path (8) edge[loop] (8)
  	(24) edge (55)
	(1) edge (24)
	(38) edge (8)
	(19) edge (71)
	(56) edge (24)
	(80) edge (71)
	(94) edge (71)
	(96) edge (71)
	(2) edge (8)
	(26) edge (8)
	(83) edge (55)
	(30) edge (8)
	(50) edge (24)
	(43) edge (71)
	(33) edge (24)
	(17) edge (24)
	(78) edge (24)
	(92) edge (71)
	(63) edge (55)
	(62) edge (24)
	(73) edge (8)
	(55) edge (8)
	(65) edge (8)
	(64) edge (71)
	(70) edge (71)
	(45) edge (71)
	(37) edge (24)
	(57) edge (8)
	(5) edge (24)
	(46) edge (55)
	(23) edge (71)
	(90) edge (71)
	(6) edge (8)
	(3) edge (24)
	(87) edge (55)
	(59) edge (55)
	(28) edge (8)
	(68) edge (71)
	(89) edge (55)
	(44) edge (55)
	(91) edge (55)
	(72) edge (71)
	(67) edge (55)
	(79) edge (55)
	(40) edge (55)
	(20) edge (55)
	(32) edge (55)
	(81) edge (8)
	(51) edge (8)
	(93) edge (55)
	(21) edge (71)
	(41) edge (71)
	(9) edge (24)
	(10) edge (8)
	(12) edge (55)
	(39) edge (71)
	(76) edge (24)
	(42) edge (55)
	(88) edge (71)
	(58) edge (24)
	(34) edge (8)
	(49) edge (8)
	(77) edge (8)
	(31) edge (71)
	(18) edge (8)
	(4) edge (8)
	(22) edge (55)
	(95) edge (55)
	(61) edge (8)
	(82) edge (24)
	(66) edge (24)
	(75) edge (8)
	(47) edge (71)
	(71) edge (55)
	(36) edge (55)
	(85) edge (8)
	(25) edge (24)
	(13) edge (24)
	(52) edge (24)
	(14) edge (8)
	(15) edge (71)
	(69) edge (55)
	(16) edge (55)
	(35) edge (71)
	(27) edge (24)
	(84) edge (71)
	(86) edge (24)
	(7) edge (24)
	(11) edge (71)
	(54) edge (24)
	(48) edge (55)
	(53) edge (8)
	(60) edge (71)
	(74) edge (24)
	(29) edge (24);
  \end{scope}
%
\end{tikzpicture}


